Task Alignment: A Simple Proxy for Practical Model Merging Across Diverse Vision Tasks

Efficiently merging several models fine-tuned for different tasks, but stemming from the same pretrained base model, is of great practical interest. Despite extensive prior work, most evaluations of model merging in computer vision are restricted to image classification using CLIP, where different classification datasets define different tasks. In this work, our goal is to make model merging more practical and show its relevance on challenging scenarios beyond this specific setting. In most vision scenarios, different tasks rely on trainable and usually heterogeneous decoders. Differently from previous studies with frozen decoders, where merged models can be evaluated right away, the non-trivial cost of decoder training renders hyperparameter selection based on downstream performance impractical. To address this, we introduce the task alignment proxy, and show how it can be used to speed up hyperparameter selection by orders of magnitude while retaining performance. Equipped with the task alignment proxy, we extend the applicability of model merging to multi-task vision models beyond CLIP-based classification. Project page: https://europe.naverlabs.com/task-alignment

==> fig/param_change_per_layer.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.8\linewidth, height=0.5\linewidth,
    ymin=0.4, ymax=80,              % a bit of padding around ticks
    ymode=log,
    ytick={0.2,0.6,1,10,20},
    yticklabels={0.2,0.6,1,10,20},
    minor y tick num=9,
    xtick={1,...,12},
    xlabel={ViT-B Encoder Layer},
    ylabel={Parameter change (log scale)},
    grid=both,
    ymajorgrids=true, yminorgrids=true,
    legend cell align={left},
    legend style={
        font=\footnotesize,
        draw=black, fill=white,
        at={(1.4,0.5)}, anchor=east,
        % /tikz/every even column/.style={column sep=6pt},
        legend columns=1
    }
]

% ----- CLIP-avg (mean ± std) -----
% Means per layer:  [0.195, 0.190, 0.190, 0.195, 0.195, 0.195, 0.195, 0.195, 0.210, 0.240, 0.255, 0.220]
% Stds  per layer:  [0.0218,0.0300,0.0300,0.0218,0.0218,0.0218,0.0218,0.0218,0.0436,0.0490,0.0497,0.0678]
\addplot+[
    black, mark=*, very thick, mark size=2.2pt,
    error bars/.cd, y dir=both, y explicit
] coordinates {
    (1, 0.665) +- (0, 0.073)
    (2, 0.640) +- (0, 0.073)
    (3, 0.620) +- (0, 0.081)
    (4, 0.630) +- (0, 0.071)
    (5, 0.645) +- (0, 0.080)
    (6, 0.655) +- (0, 0.097)
    (7, 0.655) +- (0, 0.116)
    (8, 0.645) +- (0, 0.116)
    (9, 0.675) +- (0, 0.109)
    (10, 0.730) +- (0, 0.135)
    (11, 0.760) +- (0, 0.143)
    (12, 0.730) +- (0, 0.187)
};
\addlegendentry{CLIP-mean/std}

% ----- DUNE-NYUd (depth) -----
\addplot+[
    MidnightBlue, mark=*, very thick, mark size=2.2pt,
    mark options={solid}
] coordinates {
 (1,1.9) (2,1.8) (3,1.6) (4,2.5) (5,2.8) (6,3.1)
    (7,3.2) (8,3.3) (9,3.4) (10,3.3) (11,3.2) (12,3.3)
};
\addlegendentry{DUNE-\nyud}

% ----- DUNE-ADE (semseg) -----
\addplot+[
    Goldenrod, mark=*, very thick, mark size=2.2pt,
    mark options={solid}
] coordinates {
    (1,3.5) (2,3.4) (3,3.6) (4,4.6) (5,4.5) (6,4.7)
    (7,5.0) (8,5.4) (9,5.8) (10,6.3) (11,6.8) (12,6.6)
};
\addlegendentry{DUNE-\ade}

% ----- DUNE-MASt3R (mast3r) -----
\addplot+[
    BrickRed, mark=*, very thick, mark size=2.2pt,
    mark options={solid}
] coordinates {
    (1,22.7) (2,26.7) (3,23.1) (4,23.0) (5,22.6) (6,22.8)
    (7,23.4) (8,23.9) (9,24.5) (10,25.1) (11,25.4) (12,25.7)
};
\addlegendentry{DUNE-\mapfree}

% ----- DUNE-BEDLAM (hmr) -----
\addplot+[
    OliveGreen, mark=*, very thick, mark size=2.2pt,
    mark options={solid}
] coordinates {
    (1,47.1) (2,50.4) (3,52.2) (4,51.9) (5,54.7) (6,57.2)
    (7,58.7) (8,60.5) (9,61.4) (10,63.2) (11,66.5) (12,69.5)
};
\addlegendentry{DUNE-BEDLAM}

\end{axis}
\end{tikzpicture}

